A latent variable approach to heat load prediction in thermal grids

In this paper a new method for heat load prediction in district energy systems is proposed. The method uses a nominal model for the prediction of the outdoor temperature dependent space heating load, and a data driven latent variable model to predict the time dependent residual heat load. The residual heat load arises mainly from time dependent operation of space heating and ventilation, and domestic hot water production. The resulting model is recursively updated on the basis of a hyper-parameter free implementation that results in a parsimonious model allowing for high computational performance. The approach is applied to a single multi-dwelling building in Lulea, Sweden, predicting the heat load using a relatively small number of model parameters and easily obtained measurements. The results are compared with predictions using an artificial neural network, showing that the proposed method achieves better prediction accuracy for the validation case. Additionally, the proposed methods exhibits explainable behavior through the use of an interpretable physical model.

==> Figs/Temp.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={$\Delta$ Temperature},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta\) Temperature [C]},
ymin=6.25, ymax=27.15,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 14.5
1 13.5
2 14.5
3 14.9
4 14.8
5 14.7
6 14.4
7 14.1
8 12.7
9 11
10 10.1
11 9.4
12 9.1
13 8.3
14 8.5
15 8.2
16 8.7
17 9.4
18 9.6
19 10.5
20 11
21 11.6
22 11
23 11.8
24 12.4
25 11
26 10.3
27 9.4
28 8.8
29 8.8
30 9
31 8.9
32 8.6
33 8.3
34 8.4
35 8
36 7.2
37 7.3
38 7.4
39 7.4
40 7.4
41 7.4
42 7.4
43 7.4
44 7.5
45 7.6
46 7.8
47 8
48 7.9
49 8.1
50 8.7
51 9.6
52 10.4
53 10.8
54 11.4
55 11.6
56 10.6
57 10
58 9.6
59 8.4
60 8.5
61 8.9
62 9
63 8.8
64 9.9
65 10.8
66 11.7
67 12.3
68 12.9
69 13.7
70 13.9
71 13.9
72 14.8
73 16.9
74 16.2
75 15.6
76 18.1
77 18.5
78 18.7
79 16
80 15.7
81 13.4
82 12.2
83 11.3
84 10.8
85 11.7
86 11.9
87 15.1
88 16.8
89 17.7
90 18.1
91 19.2
92 18.9
93 17.7
94 17.8
95 17.8
96 19
97 18.7
98 18.5
99 18.2
100 18.3
101 18.6
102 18.9
103 20.2
104 17.6
105 16
106 15
107 14.3
108 13.9
109 13.2
110 14.9
111 17.7
112 18.3
113 17.1
114 16.7
115 15.5
116 15
117 14.7
118 15.8
119 16.6
120 17.3
121 17.5
122 17.4
123 17.2
124 16.7
125 15.7
126 15.1
127 15.1
128 14.7
129 14.6
130 14.8
131 14.9
132 15.2
133 15.6
134 16.3
135 16.1
136 16.3
137 16.4
138 16.6
139 17.1
140 17.2
141 17.1
142 17.1
143 16.9
144 16.9
145 16.9
146 16.8
147 16.5
148 16.6
149 16.8
150 18.4
151 16.3
152 16.9
153 16.3
154 15.8
155 15.6
156 15.5
157 15.4
158 15.4
159 15.9
160 16.1
161 16.4
162 16.4
163 16.5
164 17.7
165 20.4
166 17.6
167 17.2
168 16.4
169 15.9
170 16.3
171 15.9
172 15.8
173 15.8
174 15.7
175 15.9
176 16.1
177 15.9
178 15.8
179 15.6
180 15.8
181 16
182 16.5
183 16.1
184 16.2
185 16.8
186 16.8
187 17.2
188 20.2
189 19.4
190 20.5
191 21.3
192 20.4
193 20.2
194 20.2
195 20.4
196 20.3
197 20.9
198 20.5
199 21
200 21.2
201 19.6
202 19.2
203 18.5
204 18.4
205 19
206 18.7
207 21.9
208 22.7
209 23.2
210 24.2
211 24.3
212 24.2
213 25
214 24.5
215 25.3
216 26.2
217 24.2
218 22.3
219 22.1
220 22
221 22.1
222 21.8
223 21.1
224 19.9
225 19.3
226 17.8
227 17.2
228 16.9
229 16.6
230 17.5
231 19.3
232 18.9
233 22.9
234 23.7
235 23.4
236 23.8
237 22.8
238 22
239 23.7
240 25.1
};
\end{axis}

\end{tikzpicture}

==> Figs/Theta_phi.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Nominal model output},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=26.0483159303115, ymax=51.5311557426693,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 33.0940473916123
1 32.8311618849671
2 32.2993749117549
3 30.7473813026361
4 32.2251888471678
5 33.1317399136903
6 33.473361851424
7 33.4330579516824
8 33.0055142863947
9 33.0828789378708
10 31.5579308443456
11 29.6361414417969
12 28.6487600129887
13 28.7412472747226
14 28.8949276352232
15 28.3146159469678
16 29.5048833683074
17 30.183996793456
18 31.3555172106718
19 31.9826500555323
20 32.6381624857092
21 33.8868440945825
22 34.1120360882
23 34.0223513298409
24 33.0310807072957
25 33.9338493697897
26 34.1906499450348
27 32.1093984037595
28 31.2436483425071
29 30.2429808591647
30 29.7905281731127
31 29.9295287816191
32 30.5246958879981
33 30.0959934664377
34 29.92958064486
35 29.5121081676911
36 29.364962038068
37 28.9076436560467
38 28.2265246284752
39 28.2250468607628
40 27.9613554714948
41 28.1519642299527
42 28.5442078922508
43 28.6436206487996
44 28.4404520679088
45 28.6519118987798
46 28.9212493463732
47 28.7533079696586
48 29.0614840326095
49 29.195049411472
50 28.6497179878172
51 28.5724737291593
52 29.2988792689372
53 30.1493577194104
54 30.684411408002
55 30.9633481848931
56 31.4474567716214
57 31.358326168808
58 29.8295895718557
59 28.9645926733418
60 28.5443793804493
61 27.2066268308732
62 27.6082390431764
63 28.3649836170704
64 28.7320509288742
65 28.8460691239178
66 30.3116969959737
67 31.2155993008818
68 32.405611959629
69 33.1121102375066
70 33.1775504927444
71 33.761447288389
72 33.8817546768273
73 33.6473793303887
74 34.3513846118585
75 36.9126460333898
76 36.0443485558936
77 35.1214569043447
78 38.1190653721849
79 38.726587387884
80 38.9733372868784
81 35.1826390412836
82 34.8118582458104
83 32.4289993955944
84 31.6317412244386
85 30.6491654512871
86 30.9047461825386
87 33.2640398829092
88 33.6412107418151
89 37.4162561740146
90 39.6514695742512
91 41.7290292313095
92 41.2739508547591
93 41.2340657709529
94 40.6814068814009
95 39.3253457602972
96 39.2420615901895
97 38.2824926753966
98 40.692393109293
99 40.1439190796291
100 40.1738061860236
101 40.0098059254788
102 41.0790892149366
103 41.2226851685097
104 41.0446349926962
105 42.844053000838
106 39.3679563855181
107 37.1276790758472
108 35.4514324651774
109 35.7375038133225
110 36.1101903929607
111 35.7400788469466
112 38.1457347317116
113 42.0501206102211
114 43.312586921954
115 41.245446547806
116 40.846578147636
117 39.2233709415931
118 38.3864452719729
119 37.5756816190692
120 38.8837541482953
121 40.6354250701198
122 41.0939626609607
123 40.6424728481591
124 40.5079494903286
125 41.4554627311677
126 40.5493594639706
127 38.7600062123082
128 37.6915039966571
129 38.3387660466199
130 37.6102043106238
131 36.885432158715
132 37.4908394075364
133 37.9136943173673
134 38.3678358976457
135 38.9823560039218
136 40.1739223636162
137 39.9599556895715
138 39.9751056381598
139 39.3127334768773
140 39.5048515968029
141 39.9571064823722
142 39.8901145186232
143 39.7279570430226
144 39.7920964866093
145 39.6505410866276
146 39.7562165428566
147 39.7533900701018
148 39.5955006459266
149 39.1871468320843
150 39.1116615366333
151 39.2356304359794
152 41.4590673342382
153 38.7240765675499
154 39.4009572176966
155 38.706455287233
156 38.2152359328839
157 38.3267866227577
158 38.5832115711985
159 38.4340308461128
160 38.489084405556
161 39.3825946265528
162 39.3305275403093
163 40.1978840804682
164 40.1751731617428
165 39.8202755681837
166 41.104920799777
167 44.2236846966815
168 40.8611971279554
169 39.5122378064963
170 38.6044145489503
171 37.9511612766635
172 39.0588855738611
173 38.3919135835515
174 38.6147005692972
175 38.6830970806917
176 38.7602578229996
177 38.5552496828196
178 39.5149805358976
179 39.5572478607455
180 38.8676296939154
181 38.0797248297622
182 38.2279767478347
183 39.4625128752143
184 39.5972504436592
185 38.8031975991208
186 38.8255883404279
187 40.073906037505
188 39.74330818553
189 40.5244794324757
190 44.0322291833579
191 42.6164158542225
192 43.3582982938708
193 43.8941483543458
194 42.3811700519998
195 42.0608344978408
196 42.1305620817612
197 42.0624027695881
198 41.976199112732
199 43.1234967238625
200 42.3740143702859
201 43.2050446566487
202 43.8841583330649
203 41.9444989174195
204 41.6100547712788
205 40.8357252994612
206 41.5021631752664
207 42.0948512015505
208 41.9576839031928
209 45.8852866480665
210 47.1433369472307
211 47.1059747121312
212 48.1625614329124
213 48.4923936427851
214 48.0052091018974
215 48.7741978164021
216 47.717261427897
217 48.3922999175171
218 49.8082839101847
219 46.9022768925671
220 44.6034457790066
221 45.2704768759262
222 45.8244359099584
223 46.1827058699561
224 45.970980664332
225 45.5108479150508
226 44.2668862231404
227 43.767897357289
228 41.8042646893529
229 42.0300989408259
230 42.2052394179421
231 42.0768257982299
232 43.0750407781459
233 45.6739701581694
234 45.7335158453271
235 50.3728448421076
236 50.3311584602178
237 49.2209235024624
238 49.4794668947791
239 47.6753718524836
240 46.1010193000741
};
\end{axis}

\end{tikzpicture}

==> Figs/Z_gamma.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]
every node/.style={inner sep=0,outer sep=0}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Latent variable model output},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=-4.2336477331019, ymax=9.91260210365702,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -1.6093213951605
1 -2.45257391990646
2 -2.58694273171846
3 -3.12656217222206
4 -3.59063637688559
5 -3.40158045868533
6 -2.16286375766691
7 0.0862763870970818
8 2.80134986741186
9 5.14769871351494
10 6.42303503334813
11 6.44128468503985
12 5.61988342440447
13 4.69751553716079
14 4.26551359134458
15 4.42705912636746
16 4.79978936620235
17 4.82751315188425
18 4.1600915797279
19 2.84606521058253
20 1.24803908069801
21 -0.210531514858993
22 -1.27424976516434
23 -1.93091925856613
24 -2.33173947371579
25 -1.91823942859493
26 -2.05260824040693
27 -2.59222768091053
28 -3.05630188557406
29 -2.8672459673738
30 -1.62852926635539
31 0.620610878408608
32 3.33568435872339
33 5.68203320482647
34 6.95736952465965
35 6.97561917635137
36 6.15421791571599
37 5.23185002847231
38 4.7998480826561
39 4.96139361767898
40 5.33412385751387
41 5.36184764319577
42 4.69442607103942
43 3.38039970189405
44 1.78237357200954
45 0.323802976452533
46 -0.739915273852817
47 -1.3965847672546
48 -1.79740498240426
49 -1.11718469236782
50 -2.56287519250084
51 -1.97941903799029
52 0.617498844941037
53 3.64025543062974
54 5.25109288336533
55 4.83900665183988
56 3.32807481673796
57 2.14902828048499
58 1.95090578083502
59 2.27015874175203
60 2.33914424004825
61 2.08182035614948
62 2.2340295393446
63 3.49518244529115
64 5.64058103138405
65 7.55472455544519
66 8.17882603060229
67 7.41446850628266
68 6.07275983244476
69 4.94985503704037
70 4.01566382944217
71 2.57981129355993
72 0.264514544184443
73 -1.82034188817292
74 -3.26603238830594
75 -2.68257623379539
76 -0.0856583508640652
77 2.93709823482464
78 4.54793568756023
79 4.13584945603478
80 2.62491762093286
81 1.44587108467988
82 1.24774858502992
83 1.56700154594693
84 1.63598704424315
85 1.37866316034438
86 1.5308723435395
87 2.79202524948605
88 4.93742383557895
89 6.85156735964009
90 7.47566883479719
91 6.71131131047756
92 5.36960263663966
93 4.24669784123526
94 3.31250663363707
95 1.87665409775483
96 -0.43864265162066
97 -0.929040660682908
98 -2.37473116081593
99 -1.79127500630538
100 0.805642876625948
101 3.82839946231465
102 5.43923691505024
103 5.02715068352479
104 3.51621884842287
105 2.3371723121699
106 2.13904981251993
107 2.45830277343694
108 2.52728827173316
109 2.26996438783439
110 2.42217357102951
111 3.68332647697606
112 5.82872506306896
113 7.7428685871301
114 8.3669700622872
115 7.60261253796757
116 6.26090386412967
117 5.13799906872528
118 4.20380786112709
119 2.76795532524484
120 0.452658575869354
121 -0.62696116233927
122 -2.07265166247229
123 -1.48919550796174
124 1.10772237496959
125 4.13047896065829
126 5.74131641339388
127 5.32923018186843
128 3.81829834676651
129 2.63925181051354
130 2.44112931086357
131 2.76038227178058
132 2.8293677700768
133 2.57204388617803
134 2.72425306937315
135 3.9854059753197
136 6.1308045614126
137 8.04494808547374
138 8.66904956063084
139 7.90469203631121
140 6.56298336247331
141 5.44007856706892
142 4.50588735947072
143 3.07003482358848
144 0.754738074212992
145 -1.93994918075706
146 -3.38563968089008
147 -2.80218352637953
148 -0.2052656434482
149 2.81749094224051
150 4.42832839497609
151 4.01624216345064
152 2.50531032834873
153 1.32626379209575
154 1.12814129244578
155 1.44739425336279
156 1.51637975165901
157 1.25905586776025
158 1.41126505095537
159 2.67241795690191
160 4.81781654299481
161 6.73196006705595
162 7.35606154221305
163 6.59170401789342
164 5.24999534405552
165 4.12709054865113
166 3.19289934105294
167 1.75704680517069
168 -0.558249944204795
169 -1.18445028908484
170 -1.31881910089684
171 -1.85843854140043
172 -2.32251274606397
173 -2.13345682786371
174 -0.894740126845294
175 1.3544000179187
176 4.06947349823348
177 6.41582234433656
178 7.69115866416975
179 7.70940831586147
180 6.88800705522609
181 5.9656391679824
182 5.5336372221662
183 5.69518275718907
184 6.06791299702397
185 6.09563678270587
186 5.42821521054952
187 4.11418884140415
188 2.51616271151963
189 1.05759211596263
190 -0.0061261343427225
191 -0.662795627744506
192 -1.06361584289417
193 -0.650115797773311
194 -0.784484609585311
195 -1.32410405008891
196 -1.78817825475244
197 -1.59912233655218
198 -0.360405635533768
199 1.88873450923023
200 4.60380798954501
201 6.95015683564809
202 8.22549315548127
203 8.24374280717299
204 7.42234154653761
205 6.49997365929393
206 6.06797171347772
207 6.2295172485006
208 6.60224748833549
209 6.62997127401739
210 5.96254970186104
211 4.64852333271567
212 3.05049720283116
213 1.59192660727415
214 0.528208356968803
215 -0.12846113643298
216 -0.529281351582645
217 -0.0264199755294028
218 -1.47211047566243
219 -0.888654321151875
220 1.70826356177945
221 4.73102014746816
222 6.34185760020374
223 5.92977136867829
224 4.41883953357638
225 3.2397929973234
226 3.04167049767344
227 3.36092345859045
228 3.42990895688667
229 3.1725850729879
230 3.32479425618302
231 4.58594716212957
232 6.73134574822247
233 8.64548927228361
234 9.2695907474407
235 8.50523322312108
236 7.16352454928318
237 6.04061975387878
238 5.10642854628059
239 3.67057601039835
240 1.35527926102286
};
\end{axis}

\end{tikzpicture}

==> Figs/Z_gamma_M_comp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{M=2},{M=4},{M=8}},
legend style={at={(0.03,0.97)}, anchor=north west, legend  columns =-1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\hspace{1cm}},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-3.6, xmax=75.6,
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=-4, ymax=12 %.8103596977092
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	1.6343839670631 \\
1	-0.351645570546321 \\
2	0.501381304983713 \\
3	1.19951759158867 \\
4	1.72430183734742 \\
5	2.22685197272945 \\
6	2.61688119463002 \\
7	2.99909369931497 \\
8	3.36867001968636 \\
9	3.70597479998549 \\
10	4.06294569638071 \\
11	4.41368484593771 \\
12	4.73968649023617 \\
13	5.19318819421177 \\
14	5.58908076054503 \\
15	5.96679248255761 \\
16	6.24576540238429 \\
17	6.38208390503708 \\
18	6.22611356794612 \\
19	5.89101131972238 \\
20	5.35351121596978 \\
21	4.65823338409464 \\
22	3.52658701653381 \\
23	2.21011857902096 \\
24	0.687477458290505 \\
25	-1.38846755664082 \\
26	-0.503542401712952 \\
27	0.271467919146657 \\
28	0.999843100344215 \\
29	1.42358478566241 \\
30	1.85498866345008 \\
31	2.2801175925821 \\
32	2.57009674831945 \\
33	2.98796343011074 \\
34	3.26468379116867 \\
35	3.53347253423772 \\
36	3.86186877666176 \\
37	4.2716587978008 \\
38	4.69803033444159 \\
39	5.15377030006976 \\
40	5.43233626733998 \\
41	5.53626763974129 \\
42	5.5304270134737 \\
43	5.23456165575486 \\
44	4.69387471195679 \\
45	3.80318542858822 \\
46	2.7123929951047 \\
47	1.48270454582495 \\
48	-0.118450378696264 \\
49	-2.24726333558546 \\
50	-2.56892586152236 \\
51	-2.14084985582393 \\
52	-1.41274501689669 \\
53	-0.402729539632888 \\
54	0.799836894029654 \\
55	2.17544907434602 \\
56	3.47527250205414 \\
57	4.72577450353627 \\
58	5.92930257484327 \\
59	6.9601299582083 \\
60	7.64453681758275 \\
61	8.08504861734167 \\
62	8.20527048599275 \\
63	7.97440125977516 \\
64	7.35752570094522 \\
65	6.57049648341198 \\
66	5.47037842456889 \\
67	4.36085226664819 \\
68	3.26358720858486 \\
69	2.08663274379672 \\
70	1.05447475262605 \\
71	0.207878337285475 \\
72	-0.425295826550197 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.42603303336959 \\
1	-0.864336205049048 \\
2	-0.566459069090656 \\
3	0.530167281703099 \\
4	2.09019728862854 \\
5	3.71616647615953 \\
6	4.98805076678991 \\
7	5.63603119429263 \\
8	5.58553819767134 \\
9	4.95772378413243 \\
10	4.05343097541596 \\
11	3.25326423678381 \\
12	2.87922374418182 \\
13	3.20002572961774 \\
14	4.18810134087738 \\
15	5.66473581743126 \\
16	7.26316275100322 \\
17	8.55969286908283 \\
18	9.15582984325436 \\
19	8.85892316943002 \\
20	7.66881578871083 \\
21	5.80458344431085 \\
22	3.55136112452468 \\
23	1.47816316532254 \\
24	-0.00448602349371493 \\
25	-1.50463534569222 \\
26	-1.21019815721999 \\
27	-0.0954152820380895 \\
28	1.52577988622472 \\
29	3.12399571244404 \\
30	4.40365961901659 \\
31	5.07010455742084 \\
32	4.98978934681382 \\
33	4.3861161605569 \\
34	3.44137108112516 \\
35	2.57985640988748 \\
36	2.17447461575242 \\
37	2.46656551498837 \\
38	3.45278136107233 \\
39	4.9733005771505 \\
40	6.57044629888585 \\
41	7.8545908236975 \\
42	8.5001206323017 \\
43	8.20883534300407 \\
44	7.00590408363755 \\
45	5.03877989922333 \\
46	2.79034582312591 \\
47	0.781060005481071 \\
48	-0.746750621417028 \\
49	-0.710865770708365 \\
50	-2.88704981693677 \\
51	-3.38275917208047 \\
52	-2.82825321365895 \\
53	-1.31635528911218 \\
54	0.782670664967251 \\
55	3.16247149144217 \\
56	5.13009786334556 \\
57	6.59099516326265 \\
58	7.56006449990605 \\
59	7.96451629670251 \\
60	7.78417706658499 \\
61	7.48613694093107 \\
62	7.19299318883554 \\
63	6.99538544674031 \\
64	6.81880262398091 \\
65	6.81069796411882 \\
66	6.47865406010044 \\
67	5.9864474227337 \\
68	5.12027402551434 \\
69	3.62949667272283 \\
70	1.88796027706052 \\
71	0.138252391859467 \\
72	-1.3137922302937 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.885679464716029 \\
1	0.422743097465757 \\
2	-1.24023921580178 \\
3	-0.437247579014686 \\
4	2.12740537308536 \\
5	4.78902874089152 \\
6	6.00232787011528 \\
7	5.7347219210302 \\
8	4.93195551135388 \\
9	4.45849571733244 \\
10	4.3947428778935 \\
11	4.16523760748709 \\
12	3.4598889389561 \\
13	2.93821974652316 \\
14	3.37826915741316 \\
15	5.17389938737285 \\
16	7.59982822072802 \\
17	9.39058554748836 \\
18	9.64012778602246 \\
19	8.56107301060548 \\
20	6.90815764471599 \\
21	5.27895540988797 \\
22	3.56313379505054 \\
23	1.74796467142767 \\
24	0.0383836843461552 \\
25	-0.695640047500677 \\
26	-2.33307506030402 \\
27	-1.47665288329562 \\
28	1.24836849465206 \\
29	3.86311056305304 \\
30	5.11570276750264 \\
31	4.87503284731328 \\
32	4.01599020058224 \\
33	3.59883159073811 \\
34	3.49984031171174 \\
35	3.26309953614772 \\
36	2.62106395302658 \\
37	2.08073287897233 \\
38	2.52584350445782 \\
39	4.33936958992793 \\
40	6.76469400711187 \\
41	8.56446931943725 \\
42	8.89155616040638 \\
43	7.84901594691793 \\
44	6.20246915960443 \\
45	4.50620164586864 \\
46	2.82358607048358 \\
47	1.0335763384817 \\
48	-0.70317614932913 \\
49	-0.554355185474866 \\
50	-1.01251907061566 \\
51	-1.35180992539672 \\
52	-1.52616487097096 \\
53	-1.23287896612617 \\
54	0.0580708368188285 \\
55	2.605319580737 \\
56	5.93898359858659 \\
57	8.85060593620978 \\
58	10.1344968943859 \\
59	9.46069798204375 \\
60	7.65220092115803 \\
61	6.1044495846117 \\
62	5.82885848671444 \\
63	6.78603870174595 \\
64	8.07224133169012 \\
65	8.67825631951844 \\
66	8.17039650406743 \\
67	6.76936101646888 \\
68	4.97607934994476 \\
69	3.15498037974659 \\
70	1.49437470561626 \\
71	0.224743473827021 \\
72	-0.284154199039914 \\
};
\end{axis}

\end{tikzpicture}

==> Figs/acf.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Partial Autocorrelation},
x grid style={white!69.01960784313725!black},
xmin=-1.825, xmax=38.325,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.117422528061793, ymax=1.05321059657437,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.5,0.0151426469450675)
--(axis cs:0.5,-0.0151426469450675)
--(axis cs:2,-0.0151426469450675)
--(axis cs:3,-0.0151426469450675)
--(axis cs:4,-0.0151426469450675)
--(axis cs:5,-0.0151426469450675)
--(axis cs:6,-0.0151426469450675)
--(axis cs:7,-0.0151426469450675)
--(axis cs:8,-0.0151426469450675)
--(axis cs:9,-0.0151426469450675)
--(axis cs:10,-0.0151426469450675)
--(axis cs:11,-0.0151426469450675)
--(axis cs:12,-0.0151426469450675)
--(axis cs:13,-0.0151426469450675)
--(axis cs:14,-0.0151426469450675)
--(axis cs:15,-0.0151426469450675)
--(axis cs:16,-0.0151426469450675)
--(axis cs:17,-0.0151426469450675)
--(axis cs:18,-0.0151426469450675)
--(axis cs:19,-0.0151426469450675)
--(axis cs:20,-0.0151426469450675)
--(axis cs:21,-0.0151426469450675)
--(axis cs:22,-0.0151426469450675)
--(axis cs:23,-0.0151426469450675)
--(axis cs:24,-0.0151426469450675)
--(axis cs:25,-0.0151426469450675)
--(axis cs:26,-0.0151426469450675)
--(axis cs:27,-0.0151426469450675)
--(axis cs:28,-0.0151426469450675)
--(axis cs:29,-0.0151426469450675)
--(axis cs:30,-0.0151426469450675)
--(axis cs:31,-0.0151426469450675)
--(axis cs:32,-0.0151426469450675)
--(axis cs:33,-0.0151426469450675)
--(axis cs:34,-0.0151426469450675)
--(axis cs:35,-0.0151426469450675)
--(axis cs:36.5,-0.0151426469450675)
--(axis cs:36.5,0.0151426469450675)
--(axis cs:36.5,0.0151426469450675)
--(axis cs:35,0.0151426469450675)
--(axis cs:34,0.0151426469450675)
--(axis cs:33,0.0151426469450675)
--(axis cs:32,0.0151426469450675)
--(axis cs:31,0.0151426469450675)
--(axis cs:30,0.0151426469450675)
--(axis cs:29,0.0151426469450675)
--(axis cs:28,0.0151426469450675)
--(axis cs:27,0.0151426469450675)
--(axis cs:26,0.0151426469450675)
--(axis cs:25,0.0151426469450675)
--(axis cs:24,0.0151426469450675)
--(axis cs:23,0.0151426469450675)
--(axis cs:22,0.0151426469450675)
--(axis cs:21,0.0151426469450675)
--(axis cs:20,0.0151426469450675)
--(axis cs:19,0.0151426469450675)
--(axis cs:18,0.0151426469450675)
--(axis cs:17,0.0151426469450675)
--(axis cs:16,0.0151426469450675)
--(axis cs:15,0.0151426469450675)
--(axis cs:14,0.0151426469450675)
--(axis cs:13,0.0151426469450675)
--(axis cs:12,0.0151426469450675)
--(axis cs:11,0.0151426469450675)
--(axis cs:10,0.0151426469450675)
--(axis cs:9,0.0151426469450675)
--(axis cs:8,0.0151426469450675)
--(axis cs:7,0.0151426469450675)
--(axis cs:6,0.0151426469450675)
--(axis cs:5,0.0151426469450675)
--(axis cs:4,0.0151426469450675)
--(axis cs:3,0.0151426469450675)
--(axis cs:2,0.0151426469450675)
--(axis cs:0.5,0.0151426469450675)
--cycle;

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.958074264027877);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.237595650377869);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.153431261801338);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.115597003290363);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.0942822283501334);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.0692973348781851);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.0932320732532911);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.114207785394699);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0.122842973441806);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0.116957160818254);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0.0569997198858045);

\path [draw=black, semithick]
(axis cs:12,0)
--(axis cs:12,0.0531419196078738);

\path [draw=black, semithick]
(axis cs:13,0)
--(axis cs:13,0.0288042265892954);

\path [draw=black, semithick]
(axis cs:14,0)
--(axis cs:14,0.0184421256459659);

\path [draw=black, semithick]
(axis cs:15,0)
--(axis cs:15,-0.000596085458273295);

\path [draw=black, semithick]
(axis cs:16,0)
--(axis cs:16,0.0196370555482539);

\path [draw=black, semithick]
(axis cs:17,0)
--(axis cs:17,0.0322628768285605);

\path [draw=black, semithick]
(axis cs:18,0)
--(axis cs:18,0.0603423616514859);

\path [draw=black, semithick]
(axis cs:19,0)
--(axis cs:19,0.0923713623527309);

\path [draw=black, semithick]
(axis cs:20,0)
--(axis cs:20,0.0661696159951153);

\path [draw=black, semithick]
(axis cs:21,0)
--(axis cs:21,0.112517662342476);

\path [draw=black, semithick]
(axis cs:22,0)
--(axis cs:22,0.111050435323546);

\path [draw=black, semithick]
(axis cs:23,0)
--(axis cs:23,0.134040455418581);

\path [draw=black, semithick]
(axis cs:24,0)
--(axis cs:24,0.0910636001842985);

\path [draw=black, semithick]
(axis cs:25,0)
--(axis cs:25,-0.0266857295054434);

\path [draw=black, semithick]
(axis cs:26,0)
--(axis cs:26,-0.0642119314874215);

\path [draw=black, semithick]
(axis cs:27,0)
--(axis cs:27,-0.0614025009079098);

\path [draw=black, semithick]
(axis cs:28,0)
--(axis cs:28,-0.0362286299378553);

\path [draw=black, semithick]
(axis cs:29,0)
--(axis cs:29,-0.0280515782192261);

\path [draw=black, semithick]
(axis cs:30,0)
--(axis cs:30,-0.052878499100926);

\path [draw=black, semithick]
(axis cs:31,0)
--(axis cs:31,-0.0285373617228097);

\path [draw=black, semithick]
(axis cs:32,0)
--(axis cs:32,0.000372724913154191);

\path [draw=black, semithick]
(axis cs:33,0)
--(axis cs:33,0.00550089113666082);

\path [draw=black, semithick]
(axis cs:34,0)
--(axis cs:34,0.00903093019864658);

\path [draw=black, semithick]
(axis cs:35,0)
--(axis cs:35,-0.00257777957931306);

\path [draw=black, semithick]
(axis cs:36,0)
--(axis cs:36,0.00761555502136041);

\addplot [semithick, color0]
table {%
-1.825 -5.55111512312578e-17
38.325 -5.55111512312578e-17
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.958074264027877
2 0.237595650377869
3 0.153431261801338
4 0.115597003290363
5 0.0942822283501334
6 0.0692973348781851
7 0.0932320732532911
8 0.114207785394699
9 0.122842973441806
10 0.116957160818254
11 0.0569997198858045
12 0.0531419196078738
13 0.0288042265892954
14 0.0184421256459659
15 -0.000596085458273295
16 0.0196370555482539
17 0.0322628768285605
18 0.0603423616514859
19 0.0923713623527309
20 0.0661696159951153
21 0.112517662342476
22 0.111050435323546
23 0.134040455418581
24 0.0910636001842985
25 -0.0266857295054434
26 -0.0642119314874215
27 -0.0614025009079098
28 -0.0362286299378553
29 -0.0280515782192261
30 -0.052878499100926
31 -0.0285373617228097
32 0.000372724913154191
33 0.00550089113666082
34 0.00903093019864658
35 -0.00257777957931306
36 0.00761555502136041
};
\end{axis}

\end{tikzpicture}

==> Figs/data_sample.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Measured heat load},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=18.5897435897436, ymax=60.8974358974359,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 28.2051282051282
1 28.2051282051282
2 28.2051282051282
3 28.2051282051282
4 30.7692307692308
5 35.8974358974359
6 30.7692307692308
7 33.3333333333333
8 33.3333333333333
9 35.8974358974359
10 30.7692307692308
11 28.2051282051282
12 30.7692307692308
13 28.2051282051282
14 28.2051282051282
15 35.8974358974359
16 33.3333333333333
17 30.7692307692308
18 33.3333333333333
19 38.4615384615385
20 25.6410256410256
21 28.2051282051282
22 28.2051282051282
23 33.3333333333333
24 35.8974358974359
25 33.3333333333333
26 28.2051282051282
27 23.0769230769231
28 30.7692307692308
29 25.6410256410256
30 28.2051282051282
31 33.3333333333333
32 28.2051282051282
33 35.8974358974359
34 46.1538461538462
35 41.025641025641
36 33.3333333333333
37 35.8974358974359
38 33.3333333333333
39 30.7692307692308
40 33.3333333333333
41 38.4615384615385
42 33.3333333333333
43 30.7692307692308
44 28.2051282051282
45 28.2051282051282
46 23.0769230769231
47 30.7692307692308
48 23.0769230769231
49 25.6410256410256
50 25.6410256410256
51 25.6410256410256
52 35.8974358974359
53 38.4615384615385
54 38.4615384615385
55 30.7692307692308
56 30.7692307692308
57 28.2051282051282
58 33.3333333333333
59 30.7692307692308
60 23.0769230769231
61 20.5128205128205
62 28.2051282051282
63 33.3333333333333
64 30.7692307692308
65 33.3333333333333
66 30.7692307692308
67 51.2820512820513
68 38.4615384615385
69 28.2051282051282
70 33.3333333333333
71 38.4615384615385
72 30.7692307692308
73 35.8974358974359
74 35.8974358974359
75 33.3333333333333
76 41.025641025641
77 43.5897435897436
78 41.025641025641
79 46.1538461538462
80 30.7692307692308
81 35.8974358974359
82 33.3333333333333
83 30.7692307692308
84 25.6410256410256
85 25.6410256410256
86 38.4615384615385
87 48.7179487179487
88 48.7179487179487
89 41.025641025641
90 35.8974358974359
91 33.3333333333333
92 35.8974358974359
93 43.5897435897436
94 38.4615384615385
95 38.4615384615385
96 35.8974358974359
97 38.4615384615385
98 41.025641025641
99 41.025641025641
100 43.5897435897436
101 48.7179487179487
102 43.5897435897436
103 43.5897435897436
104 48.7179487179487
105 51.2820512820513
106 43.5897435897436
107 35.8974358974359
108 28.2051282051282
109 28.2051282051282
110 33.3333333333333
111 38.4615384615385
112 46.1538461538462
113 46.1538461538462
114 41.025641025641
115 48.7179487179487
116 41.025641025641
117 30.7692307692308
118 38.4615384615385
119 41.025641025641
120 43.5897435897436
121 41.025641025641
122 41.025641025641
123 38.4615384615385
124 43.5897435897436
125 48.7179487179487
126 46.1538461538462
127 41.025641025641
128 46.1538461538462
129 41.025641025641
130 41.025641025641
131 35.8974358974359
132 35.8974358974359
133 43.5897435897436
134 43.5897435897436
135 43.5897435897436
136 43.5897435897436
137 43.5897435897436
138 53.8461538461538
139 38.4615384615385
140 46.1538461538462
141 48.7179487179487
142 41.025641025641
143 43.5897435897436
144 38.4615384615385
145 41.025641025641
146 41.025641025641
147 38.4615384615385
148 46.1538461538462
149 53.8461538461538
150 48.7179487179487
151 43.5897435897436
152 41.025641025641
153 46.1538461538462
154 41.025641025641
155 46.1538461538462
156 43.5897435897436
157 46.1538461538462
158 46.1538461538462
159 43.5897435897436
160 43.5897435897436
161 38.4615384615385
162 43.5897435897436
163 58.974358974359
164 48.7179487179487
165 35.8974358974359
166 43.5897435897436
167 43.5897435897436
168 43.5897435897436
169 38.4615384615385
170 38.4615384615385
171 41.025641025641
172 38.4615384615385
173 41.025641025641
174 43.5897435897436
175 46.1538461538462
176 38.4615384615385
177 48.7179487179487
178 56.4102564102564
179 56.4102564102564
180 53.8461538461538
181 43.5897435897436
182 38.4615384615385
183 46.1538461538462
184 53.8461538461538
185 43.5897435897436
186 48.7179487179487
187 48.7179487179487
188 41.025641025641
189 43.5897435897436
190 48.7179487179487
191 46.1538461538462
192 46.1538461538462
193 46.1538461538462
194 46.1538461538462
195 46.1538461538462
196 46.1538461538462
197 46.1538461538462
198 46.1538461538462
199 51.2820512820513
200 51.2820512820513
201 56.4102564102564
202 56.4102564102564
203 41.025641025641
204 35.8974358974359
205 35.8974358974359
206 43.5897435897436
207 38.4615384615385
208 46.1538461538462
209 51.2820512820513
210 46.1538461538462
211 48.7179487179487
212 53.8461538461538
213 51.2820512820513
214 46.1538461538462
215 48.7179487179487
216 48.7179487179487
217 46.1538461538462
218 46.1538461538462
219 43.5897435897436
220 51.2820512820513
221 53.8461538461538
222 53.8461538461538
223 56.4102564102564
224 51.2820512820513
225 48.7179487179487
226 53.8461538461538
227 46.1538461538462
228 38.4615384615385
229 35.8974358974359
230 46.1538461538462
231 56.4102564102564
232 48.7179487179487
233 53.8461538461538
234 53.8461538461538
235 58.974358974359
236 56.4102564102564
237 46.1538461538462
238 46.1538461538462
239 46.1538461538462
240 48.7179487179487
};
\end{axis}

\end{tikzpicture}

==> Figs/e_autocorrelation.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Partial Autocorrelation},
x grid style={white!69.01960784313725!black},
xmin=-2.425, xmax=50.925,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0971165141336868, ymax=1.05224364353018,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.5,0.0219887803094169)
--(axis cs:0.5,-0.0219887803094169)
--(axis cs:2,-0.0219887803094169)
--(axis cs:3,-0.0219887803094169)
--(axis cs:4,-0.0219887803094169)
--(axis cs:5,-0.0219887803094169)
--(axis cs:6,-0.0219887803094169)
--(axis cs:7,-0.0219887803094169)
--(axis cs:8,-0.0219887803094169)
--(axis cs:9,-0.0219887803094169)
--(axis cs:10,-0.0219887803094169)
--(axis cs:11,-0.0219887803094169)
--(axis cs:12,-0.0219887803094169)
--(axis cs:13,-0.0219887803094169)
--(axis cs:14,-0.0219887803094169)
--(axis cs:15,-0.0219887803094169)
--(axis cs:16,-0.0219887803094169)
--(axis cs:17,-0.0219887803094169)
--(axis cs:18,-0.0219887803094169)
--(axis cs:19,-0.0219887803094169)
--(axis cs:20,-0.0219887803094169)
--(axis cs:21,-0.0219887803094169)
--(axis cs:22,-0.0219887803094169)
--(axis cs:23,-0.0219887803094169)
--(axis cs:24,-0.0219887803094169)
--(axis cs:25,-0.0219887803094169)
--(axis cs:26,-0.0219887803094169)
--(axis cs:27,-0.0219887803094169)
--(axis cs:28,-0.0219887803094169)
--(axis cs:29,-0.0219887803094169)
--(axis cs:30,-0.0219887803094169)
--(axis cs:31,-0.0219887803094169)
--(axis cs:32,-0.0219887803094169)
--(axis cs:33,-0.0219887803094169)
--(axis cs:34,-0.0219887803094169)
--(axis cs:35,-0.0219887803094169)
--(axis cs:36,-0.0219887803094169)
--(axis cs:37,-0.0219887803094169)
--(axis cs:38,-0.0219887803094169)
--(axis cs:39,-0.0219887803094169)
--(axis cs:40,-0.0219887803094169)
--(axis cs:41,-0.0219887803094169)
--(axis cs:42,-0.0219887803094169)
--(axis cs:43,-0.0219887803094169)
--(axis cs:44,-0.0219887803094169)
--(axis cs:45,-0.0219887803094169)
--(axis cs:46,-0.0219887803094169)
--(axis cs:47,-0.0219887803094169)
--(axis cs:48.5,-0.0219887803094169)
--(axis cs:48.5,0.0219887803094169)
--(axis cs:48.5,0.0219887803094169)
--(axis cs:47,0.0219887803094169)
--(axis cs:46,0.0219887803094169)
--(axis cs:45,0.0219887803094169)
--(axis cs:44,0.0219887803094169)
--(axis cs:43,0.0219887803094169)
--(axis cs:42,0.0219887803094169)
--(axis cs:41,0.0219887803094169)
--(axis cs:40,0.0219887803094169)
--(axis cs:39,0.0219887803094169)
--(axis cs:38,0.0219887803094169)
--(axis cs:37,0.0219887803094169)
--(axis cs:36,0.0219887803094169)
--(axis cs:35,0.0219887803094169)
--(axis cs:34,0.0219887803094169)
--(axis cs:33,0.0219887803094169)
--(axis cs:32,0.0219887803094169)
--(axis cs:31,0.0219887803094169)
--(axis cs:30,0.0219887803094169)
--(axis cs:29,0.0219887803094169)
--(axis cs:28,0.0219887803094169)
--(axis cs:27,0.0219887803094169)
--(axis cs:26,0.0219887803094169)
--(axis cs:25,0.0219887803094169)
--(axis cs:24,0.0219887803094169)
--(axis cs:23,0.0219887803094169)
--(axis cs:22,0.0219887803094169)
--(axis cs:21,0.0219887803094169)
--(axis cs:20,0.0219887803094169)
--(axis cs:19,0.0219887803094169)
--(axis cs:18,0.0219887803094169)
--(axis cs:17,0.0219887803094169)
--(axis cs:16,0.0219887803094169)
--(axis cs:15,0.0219887803094169)
--(axis cs:14,0.0219887803094169)
--(axis cs:13,0.0219887803094169)
--(axis cs:12,0.0219887803094169)
--(axis cs:11,0.0219887803094169)
--(axis cs:10,0.0219887803094169)
--(axis cs:9,0.0219887803094169)
--(axis cs:8,0.0219887803094169)
--(axis cs:7,0.0219887803094169)
--(axis cs:6,0.0219887803094169)
--(axis cs:5,0.0219887803094169)
--(axis cs:4,0.0219887803094169)
--(axis cs:3,0.0219887803094169)
--(axis cs:2,0.0219887803094169)
--(axis cs:0.5,0.0219887803094169)
--cycle;

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, semithick]
(axis cs:1,0)
--(axis cs:1,0.551034610583768);

\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,0.132286173499266);

\path [draw=black, semithick]
(axis cs:3,0)
--(axis cs:3,0.127880595979528);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0.0960142639017036);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0.0720313566214565);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0.0297960214356181);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0.0330082989700455);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0.0373349740951268);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0.0604965228060974);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0.0546895428345215);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0.00216153200292962);

\path [draw=black, semithick]
(axis cs:12,0)
--(axis cs:12,0.0141975975555523);

\path [draw=black, semithick]
(axis cs:13,0)
--(axis cs:13,0.0150016084904604);

\path [draw=black, semithick]
(axis cs:14,0)
--(axis cs:14,0.0235324264912501);

\path [draw=black, semithick]
(axis cs:15,0)
--(axis cs:15,0.00460334241348613);

\path [draw=black, semithick]
(axis cs:16,0)
--(axis cs:16,0.000802454447230415);

\path [draw=black, semithick]
(axis cs:17,0)
--(axis cs:17,0.00115250193442334);

\path [draw=black, semithick]
(axis cs:18,0)
--(axis cs:18,0.0211299024799908);

\path [draw=black, semithick]
(axis cs:19,0)
--(axis cs:19,0.0508085527558786);

\path [draw=black, semithick]
(axis cs:20,0)
--(axis cs:20,0.0268490145824423);

\path [draw=black, semithick]
(axis cs:21,0)
--(axis cs:21,0.0548108757759762);

\path [draw=black, semithick]
(axis cs:22,0)
--(axis cs:22,0.0467808836931853);

\path [draw=black, semithick]
(axis cs:23,0)
--(axis cs:23,0.0782198385107326);

\path [draw=black, semithick]
(axis cs:24,0)
--(axis cs:24,0.0583456682033128);

\path [draw=black, semithick]
(axis cs:25,0)
--(axis cs:25,-0.000967194592424383);

\path [draw=black, semithick]
(axis cs:26,0)
--(axis cs:26,-0.0448728706035112);

\path [draw=black, semithick]
(axis cs:27,0)
--(axis cs:27,-0.0221237794114428);

\path [draw=black, semithick]
(axis cs:28,0)
--(axis cs:28,-0.0105947830457137);

\path [draw=black, semithick]
(axis cs:29,0)
--(axis cs:29,-0.00643089885612032);

\path [draw=black, semithick]
(axis cs:30,0)
--(axis cs:30,-0.0321129941750703);

\path [draw=black, semithick]
(axis cs:31,0)
--(axis cs:31,-0.0233579386059968);

\path [draw=black, semithick]
(axis cs:32,0)
--(axis cs:32,-0.00931767436428813);

\path [draw=black, semithick]
(axis cs:33,0)
--(axis cs:33,-0.00361491266294222);

\path [draw=black, semithick]
(axis cs:34,0)
--(axis cs:34,0.00333921007175277);

\path [draw=black, semithick]
(axis cs:35,0)
--(axis cs:35,-0.0222428549246838);

\path [draw=black, semithick]
(axis cs:36,0)
--(axis cs:36,-0.000659153876116988);

\path [draw=black, semithick]
(axis cs:37,0)
--(axis cs:37,0.025450233330255);

\path [draw=black, semithick]
(axis cs:38,0)
--(axis cs:38,0.00340845605594032);

\path [draw=black, semithick]
(axis cs:39,0)
--(axis cs:39,-0.00122850573847669);

\path [draw=black, semithick]
(axis cs:40,0)
--(axis cs:40,-0.00339944613282486);

\path [draw=black, semithick]
(axis cs:41,0)
--(axis cs:41,-0.00892842835346352);

\path [draw=black, semithick]
(axis cs:42,0)
--(axis cs:42,0.0302248699330161);

\path [draw=black, semithick]
(axis cs:43,0)
--(axis cs:43,0.00567601015796749);

\path [draw=black, semithick]
(axis cs:44,0)
--(axis cs:44,0.0232013686768169);

\path [draw=black, semithick]
(axis cs:45,0)
--(axis cs:45,0.0221461745445918);

\path [draw=black, semithick]
(axis cs:46,0)
--(axis cs:46,0.0187793701306287);

\path [draw=black, semithick]
(axis cs:47,0)
--(axis cs:47,0.0425037304065319);

\path [draw=black, semithick]
(axis cs:48,0)
--(axis cs:48,0.0420040493304025);

\addplot [semithick, color0]
table {%
-2.425 0
50.925 0
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.551034610583768
2 0.132286173499266
3 0.127880595979528
4 0.0960142639017036
5 0.0720313566214565
6 0.0297960214356181
7 0.0330082989700455
8 0.0373349740951268
9 0.0604965228060974
10 0.0546895428345215
11 0.00216153200292962
12 0.0141975975555523
13 0.0150016084904604
14 0.0235324264912501
15 0.00460334241348613
16 0.000802454447230415
17 0.00115250193442334
18 0.0211299024799908
19 0.0508085527558786
20 0.0268490145824423
21 0.0548108757759762
22 0.0467808836931853
23 0.0782198385107326
24 0.0583456682033128
25 -0.000967194592424383
26 -0.0448728706035112
27 -0.0221237794114428
28 -0.0105947830457137
29 -0.00643089885612032
30 -0.0321129941750703
31 -0.0233579386059968
32 -0.00931767436428813
33 -0.00361491266294222
34 0.00333921007175277
35 -0.0222428549246838
36 -0.000659153876116988
37 0.025450233330255
38 0.00340845605594032
39 -0.00122850573847669
40 -0.00339944613282486
41 -0.00892842835346352
42 0.0302248699330161
43 0.00567601015796749
44 0.0232013686768169
45 0.0221461745445918
46 0.0187793701306287
47 0.0425037304065319
48 0.0420040493304025
};
\end{axis}

\end{tikzpicture}

==> Figs/feedback.tex <==
\begin{tikzpicture}[scale=0.425]

% boxes
\draw (1,4) -- (4,4) -- (4,6) -- (1,6) -- (1,4);
\draw (5,4) -- (8,4) -- (8,6) -- (5,6) -- (5,4);
\draw (13,4) -- (16,4) -- (16,6) -- (13,6) -- (13,4);
\draw (5, 8.5) -- (8, 8.5) -- (8, 7.5) -- (5, 7.5) -- (5, 8.5);

% lines
\draw [->] (4,5) -- (5,5);
\draw [->] (8,5) -- (10.5,5);
\draw [->] (11.5,5) -- (13,5);
\draw [->] (16,5) -- (19,5);

% circles
\draw (11, 5) circle (0.5cm);
\draw (2.5, 2) circle (0.5cm);
\draw (3.5, 8) circle (0.5cm);

% feedback 1
\draw (17, 5) -- (17, 2);
\draw [->] (17, 2) -- (3, 2);
\draw (2, 2) -- (0, 2);  
\draw (0, 2) -- (0, 5);
\draw [->] (0, 5) -- (1, 5);

% feedback 2
\draw (17, 5) -- (17, 9);
\draw (17, 9) -- (3.5, 9);
\draw [->] (3.5, 9) -- (3.5, 8.5);

% to summation 1
\draw [->] (4, 8) -- (5, 8);
\draw  (8, 8) -- (11, 8);
\draw [->] (11, 8) -- (11, 5.5);

% V line
\draw [->] (11, 3.5) -- (11, 4.5);
% T_o line
\draw [->] (2, 8) -- (3, 8);
% T_r line
\draw [->] (2.5, 0.5) -- (2.5, 1.5);

% text 
\node at (2.5, 5) {$C(s)$};
\node at (6.5, 5) {$G_s(s)$};
\node at (14.5, 5) {$G_b(s)$};
\node at (6.5, 8) {$-k_{th}A_{th}$};
\node at (8.75, 5.5) {$Q_{sh}$};
\node at (18, 5.5) {$T_b$};
\node at (2.5, 0) {$T_r(s)$};
\node at (1, 8) {$T_o(s)$};
\node at (11, 3) {$V(s)$};

% summation text
\node at (11, 5) {$\Sigma$};
\node at (3.5, 8) {$\Sigma$};
\node at (2.5, 2) {$\Sigma$};
\node at (3.5, 2.5) {$-$};
\node at (2.5, 7.5) {$-$};
\node at (2.5, 10) {$\hspace{1cm}$};

% dashed line 
\draw [dashed] (0.5, 6.5) -- (9.5, 6.5) -- (9.5, 1) -- (0.5, 1) -- (0.5, 6.5);  

% dotted line
\draw [dotted] (2.25, 7) -- (10, 7) -- (10, 3.75) -- (17.25, 3.75) -- (17.25, 9.5) -- (2.25, 9.5) -- (2.25, 7);
\end{tikzpicture}


==> Figs/feedback_simplified.tex <==
\begin{tikzpicture}[scale=0.425]
% boxes
\draw (1,4) -- (4,4) -- (4,6) -- (1,6) -- (1,4);
\draw (9,4) -- (12,4) -- (12,6) -- (9,6) -- (9,4);
\draw (2, 8.5) -- (5, 8.5) -- (5, 7.5) -- (2, 7.5) -- (2, 8.5);
% lines
\draw [->] (4, 5) -- (6, 5);
\draw [->] (7, 5) -- (9, 5);
\draw [->] (12,5) -- (15,5);
% circles
\draw (6.5, 5) circle (0.5cm);
\draw (2.5, 2) circle (0.5cm);
% feedback 1
\draw (14, 5) -- (14, 2);
\draw [->] (14, 2) -- (3, 2);
\draw (2, 2) -- (0, 2);  
\draw (0, 2) -- (0, 5);
\draw [->] (0, 5) -- (1, 5);
% to summation 1
\draw [->] (1, 8) -- (2, 8);
\draw  (5, 8) -- (6.5, 8);
\draw [->] (6.5, 8) -- (6.5, 5.5);

% V line
\draw [->] (6.5, 3.5) -- (6.5, 4.5);

% T_r line
\draw [->] (2.5, 0.5) -- (2.5, 1.5);


% text 
\node at (2.5, 5) {$\Tilde{C}(s)$};
\node at (10.5, 5) {$\Tilde{G}(s)$};
\node at (3.5, 8) {$k_{th}A_{th}$};

\node at (5, 5.5) {$Q_{sh}$};
\node at (13, 5.5) {$T_b$};
\node at (2.5, 0) {$T_r(s)$};
\node at (0, 8) {$T_o(s)$};
\node at (6.5, 3) {$V(s)$};


% summation text
\node at (6.5, 5) {$\Sigma$};
\node at (2.5, 2) {$\Sigma$};
\node at (3.5, 2.5) {$-$};

\end{tikzpicture}


==> Figs/forecast.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, xshift=-4.5cm},
tick align=outside,
tick pos=left,
% title={Predicted heat load},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=18.0116787855544, ymax=73.0367967854087,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 28.2051282051282
1 28.2051282051282
2 28.2051282051282
3 28.2051282051282
4 30.7692307692308
5 35.8974358974359
6 30.7692307692308
7 33.3333333333333
8 33.3333333333333
9 35.8974358974359
10 30.7692307692308
11 28.2051282051282
12 30.7692307692308
13 28.2051282051282
14 28.2051282051282
15 35.8974358974359
16 33.3333333333333
17 30.7692307692308
18 33.3333333333333
19 38.4615384615385
20 25.6410256410256
21 28.2051282051282
22 28.2051282051282
23 33.3333333333333
24 35.8974358974359
25 33.3333333333333
26 28.2051282051282
27 23.0769230769231
28 30.7692307692308
29 25.6410256410256
30 28.2051282051282
31 33.3333333333333
32 28.2051282051282
33 35.8974358974359
34 46.1538461538462
35 41.025641025641
36 33.3333333333333
37 35.8974358974359
38 33.3333333333333
39 30.7692307692308
40 33.3333333333333
41 38.4615384615385
42 33.3333333333333
43 30.7692307692308
44 28.2051282051282
45 28.2051282051282
46 23.0769230769231
47 30.7692307692308
48 23.0769230769231
49 25.6410256410256
50 25.6410256410256
51 25.6410256410256
52 35.8974358974359
53 38.4615384615385
54 38.4615384615385
55 30.7692307692308
56 30.7692307692308
57 28.2051282051282
58 33.3333333333333
59 30.7692307692308
60 23.0769230769231
61 20.5128205128205
62 28.2051282051282
63 33.3333333333333
64 30.7692307692308
65 33.3333333333333
66 30.7692307692308
67 51.2820512820513
68 38.4615384615385
69 28.2051282051282
70 33.3333333333333
71 38.4615384615385
72 30.7692307692308
73 35.8974358974359
74 35.8974358974359
75 33.3333333333333
76 41.025641025641
77 43.5897435897436
78 41.025641025641
79 46.1538461538462
80 30.7692307692308
81 35.8974358974359
82 33.3333333333333
83 30.7692307692308
84 25.6410256410256
85 25.6410256410256
86 38.4615384615385
87 48.7179487179487
88 48.7179487179487
89 41.025641025641
90 35.8974358974359
91 33.3333333333333
92 35.8974358974359
93 43.5897435897436
94 38.4615384615385
95 38.4615384615385
96 35.8974358974359
97 38.4615384615385
98 41.025641025641
99 41.025641025641
100 43.5897435897436
101 48.7179487179487
102 43.5897435897436
103 43.5897435897436
104 48.7179487179487
105 51.2820512820513
106 43.5897435897436
107 35.8974358974359
108 28.2051282051282
109 28.2051282051282
110 33.3333333333333
111 38.4615384615385
112 46.1538461538462
113 46.1538461538462
114 41.025641025641
115 48.7179487179487
116 41.025641025641
117 30.7692307692308
118 38.4615384615385
119 41.025641025641
120 43.5897435897436
121 41.025641025641
122 41.025641025641
123 38.4615384615385
124 43.5897435897436
125 48.7179487179487
126 46.1538461538462
127 41.025641025641
128 46.1538461538462
129 41.025641025641
130 41.025641025641
131 35.8974358974359
132 35.8974358974359
133 43.5897435897436
134 43.5897435897436
135 43.5897435897436
136 43.5897435897436
137 43.5897435897436
138 53.8461538461538
139 38.4615384615385
140 46.1538461538462
141 48.7179487179487
142 41.025641025641
143 43.5897435897436
144 38.4615384615385
145 41.025641025641
146 41.025641025641
147 38.4615384615385
148 46.1538461538462
149 53.8461538461538
150 48.7179487179487
151 43.5897435897436
152 41.025641025641
153 46.1538461538462
154 41.025641025641
155 46.1538461538462
156 43.5897435897436
157 46.1538461538462
158 46.1538461538462
159 43.5897435897436
160 43.5897435897436
161 38.4615384615385
162 43.5897435897436
163 58.974358974359
164 48.7179487179487
165 35.8974358974359
166 43.5897435897436
167 43.5897435897436
168 43.5897435897436
169 38.4615384615385
170 38.4615384615385
171 41.025641025641
172 38.4615384615385
173 41.025641025641
174 43.5897435897436
175 46.1538461538462
176 38.4615384615385
177 48.7179487179487
178 56.4102564102564
179 56.4102564102564
180 53.8461538461538
181 43.5897435897436
182 38.4615384615385
183 46.1538461538462
184 53.8461538461538
185 43.5897435897436
186 48.7179487179487
187 48.7179487179487
188 41.025641025641
189 43.5897435897436
190 48.7179487179487
191 46.1538461538462
192 46.1538461538462
193 46.1538461538462
194 46.1538461538462
195 46.1538461538462
196 46.1538461538462
197 46.1538461538462
198 46.1538461538462
199 51.2820512820513
200 51.2820512820513
201 56.4102564102564
202 56.4102564102564
203 41.025641025641
204 35.8974358974359
205 35.8974358974359
206 43.5897435897436
207 38.4615384615385
208 46.1538461538462
209 51.2820512820513
210 46.1538461538462
211 48.7179487179487
212 53.8461538461538
213 51.2820512820513
214 46.1538461538462
215 48.7179487179487
216 48.7179487179487
217 46.1538461538462
218 46.1538461538462
219 43.5897435897436
220 51.2820512820513
221 53.8461538461538
222 53.8461538461538
223 56.4102564102564
224 51.2820512820513
225 48.7179487179487
226 53.8461538461538
227 46.1538461538462
228 38.4615384615385
229 35.8974358974359
230 46.1538461538462
231 56.4102564102564
232 48.7179487179487
233 53.8461538461538
234 53.8461538461538
235 58.974358974359
236 56.4102564102564
237 46.1538461538462
238 46.1538461538462
239 46.1538461538462
240 48.7179487179487
};
\addlegendentry{y}
\addplot [thick, color1]
table {%
0 32.0588589820303
1 30.7104986275914
2 30.0115182199171
3 27.8480976392253
4 28.7940525112886
5 30.0561802782504
6 31.6005327573171
7 33.8776934294046
8 36.1724378488352
9 38.6395322397955
10 38.4337408963611
11 36.3340364871547
12 34.5147613407048
13 33.4905183077249
14 33.3068874388922
15 32.7699154447451
16 34.3785035168744
17 35.1162387163627
18 35.6297086186469
19 34.9535830885798
20 33.8888468844551
21 33.8465243988624
22 32.9968124210312
23 32.1959872622148
24 30.66596177714
25 31.9327613362302
26 32.2389214946391
27 29.3933277552619
28 28.0405577324933
29 27.3349490389395
30 28.2192349596039
31 30.6408684055763
32 33.7968388162218
33 35.8493643187451
34 36.846905292553
35 36.5412350806345
36 35.5305538675665
37 34.2919867080925
38 33.1163638671186
39 33.357562037503
40 33.4699125926163
41 33.5853119352554
42 33.4223321224563
43 32.1363679954378
44 30.2882754861042
45 28.9041619200282
46 28.0123720615938
47 27.3405688856853
48 27.3454263369449
49 28.3605611130356
50 26.2657051154865
51 26.7397108983561
52 30.0429163010105
53 33.996117847015
54 36.0904928889922
55 35.7850341587091
56 34.8068068110014
57 33.5941744807501
58 31.8077162582014
59 31.271040682487
60 30.9285234816651
61 29.2702464692945
62 29.7239097203957
63 31.7639242950237
64 34.2953849606488
65 36.3627918555089
66 38.4998921662889
67 38.6792259909285
68 38.4365121794206
69 38.0371362656944
70 37.314510190634
71 36.4981135166147
72 34.276075104416
73 32.0137296980753
74 31.3448461343482
75 34.4779147863292
76 36.186084176253
77 38.1540524475431
78 42.985768532767
79 43.3406286995114
80 42.037812975768
81 36.9663238569003
82 36.3407651378562
83 34.4617333473686
84 33.6304059397486
85 32.4555655810556
86 32.7066791393704
87 36.4260579547497
88 38.9755286206
89 44.6303051215796
90 47.7104115905266
91 48.8073627595026
92 47.2167100059726
93 45.682684707001
94 44.2735577736391
95 41.5549151485553
96 39.3297316845904
97 37.8798929846039
98 38.4391341362299
99 38.77085016575
100 41.1950939740638
101 44.3928905168878
102 46.8987982223908
103 46.7852692380293
104 45.0312725435022
105 45.7081914339217
106 42.1327154612562
107 39.9722191605597
108 38.4712803975916
109 38.2202316280788
110 38.9079104167317
111 39.6287162284411
112 44.2551570829246
113 50.2766566426908
114 52.202923785538
115 49.4061179159165
116 47.3787626577072
117 44.6994975670875
118 42.7184058732658
119 40.6869835028493
120 39.7986265697623
121 40.2867657791783
122 39.3390866278506
123 39.1797800734946
124 41.6624666410198
125 45.6448385220602
126 46.6508599141357
127 44.2409315888552
128 41.8657469409972
129 41.3356378817229
130 40.683688615586
131 40.124685461265
132 40.4613413382291
133 40.6744968713901
134 41.4860284936015
135 43.3129620017381
136 46.8152191823219
137 48.6037734692067
138 49.1571978435448
139 47.7816451694482
140 46.2437054304887
141 45.5585536098526
142 44.6460484350544
143 42.9702508568528
144 40.7380571614364
145 38.082213445964
146 36.6344268122495
147 37.1964334718551
148 39.6774664768974
149 42.1340962145183
150 43.6556556654349
151 43.3388622315982
152 43.8615068479494
153 39.9505923711728
154 40.3307211627734
155 40.026496581996
156 39.5930383880456
157 39.4219184575614
158 39.7548418677376
159 40.9721305773316
160 43.1951266949463
161 45.9544136102757
162 46.6938942333579
163 46.6409276215733
164 45.4810410642101
165 43.8508845227131
166 44.2895254637443
167 46.0784449513653
168 40.47556906017
169 38.2368453154055
170 37.211026292491
171 36.0502112944869
172 36.5778366215166
173 36.2781810294301
174 37.6994229725178
175 40.2129658690928
176 42.912381334538
177 45.1173928173022
178 47.1915328979579
179 47.4088149631874
180 45.6813879980682
181 44.0390149522394
182 43.8206518059256
183 45.3086664759715
184 45.9621057119294
185 44.8151334133899
186 44.1576538501518
187 44.1516667230547
188 42.5111977866393
189 41.7239719588992
190 44.255553856327
191 42.0576800583793
192 42.3152148319432
193 43.3379347415167
194 41.7446880939195
195 40.8652540022935
196 40.4481604672903
197 40.5423304442371
198 41.7099304110696
199 45.1309012592864
200 47.2023502004078
201 50.2304022614018
202 52.2693870706257
203 50.1422156459693
204 49.042871650691
205 47.43243845205
206 47.6085555250515
207 48.5640796319331
208 48.56711261173
209 52.6780367782964
210 53.1843472811539
211 51.8411287994094
212 51.2294484065367
213 50.153461012917
214 48.6833814725394
215 48.6562118505614
216 47.2269283736405
217 48.6045180221435
218 48.6140842150936
219 46.2685908975456
220 46.2679208193517
221 50.1331240656284
222 52.3041422253842
223 52.2759885441013
224 50.4856787946382
225 48.8678614709541
226 47.5565898561406
227 47.3238805129575
228 45.3248927622582
229 45.1058764225322
230 45.5801274066368
231 46.627741181822
232 49.8665581896722
233 54.4968262055712
234 55.2071086470612
235 59.1111167500805
236 57.5513497633891
237 55.0418640965541
238 54.5758568275416
239 51.660767100811
240 47.7763238383227
};
\addlegendentry{$\hat{y}$}
\addplot [thick, color2]
table {%
0 38.2549466672196
1 36.6459856784282
2 35.811911757332
3 33.2303620215937
4 34.3591437165588
5 35.8652057519981
6 37.7080387035764
7 40.4253113336542
8 43.1635661614204
9 46.1074814268415
10 45.8619163282186
11 43.3563973315463
12 41.1855067911359
13 39.9633060065453
14 39.7441843872266
15 39.1034306096389
16 41.0229141116352
17 41.9032330502092
18 42.5159424338499
19 41.7091406038921
20 40.4386204420149
21 40.388118194568
22 39.3741804741816
23 38.4185780381293
24 36.5928410908526
25 38.1044778461787
26 38.4698102660918
27 35.0742422330104
28 33.4600193093863
29 32.6180360387104
30 33.6732298855204
31 36.5628978670027
32 40.3288297677681
33 42.7780514844907
34 43.9683894429558
35 43.6036416625917
36 42.3976238213096
37 40.9196760048884
38 39.5168378967876
39 39.8046529793349
40 39.9387177785936
41 40.0764206113915
42 39.8819413240919
43 38.3474360217471
44 36.1421585219997
45 34.4905342180502
46 33.4263861305621
47 32.6247420458599
48 32.630538307635
49 33.8418704620688
50 31.3421369404651
51 31.9077548856887
52 35.8493782160839
53 40.5666239044578
54 43.065783515126
55 42.701288089928
56 41.5339965454613
57 40.0869960409608
58 37.9552650250464
59 37.3148649553478
60 36.9061486857702
61 34.9273727504423
62 35.4687165170898
63 37.9030092907811
64 40.9237310453493
65 43.3907103145319
66 45.9408528026725
67 46.154846878415
68 45.8652232233798
69 45.3886590297405
70 44.5263693900102
71 43.5521858970354
72 40.9006891298291
73 38.2010951451865
74 37.4029349526699
75 41.1415388204324
76 43.1798499451901
77 45.5281718646691
78 51.2937245705527
79 51.7171693588009
80 50.1625555137806
81 44.1108883014692
82 43.3644264436825
83 41.1222299584176
84 40.130230035422
85 38.7283256417101
86 39.0279724814848
87 43.4662039948795
88 46.5084165828699
89 53.2561044397983
90 56.9315100044495
91 58.2404713897952
92 56.3423896057098
93 54.5118797915203
94 52.8304077306051
95 49.5863269388307
96 46.931077268639
97 45.201024986518
98 45.868351931671
99 46.264179463308
100 49.1569623177247
101 52.9728041811834
102 55.9630342976304
103 55.8275633114556
104 53.7345677359978
105 54.5423162608455
106 50.2758000158065
107 47.6977397422267
108 45.9067111731722
109 45.6071416440767
110 46.4277296568578
111 47.2878472268506
112 52.808450697065
113 59.993739002075
114 62.2923001223488
115 58.9549493001967
116 56.5357625374434
117 53.3386698646677
118 50.9746881293071
119 48.5506481944347
120 47.4905965214869
121 48.0730794923518
122 46.9422402627959
123 46.7521441728495
124 49.714665149823
125 54.4667189894069
126 55.6671763956265
127 52.791475809804
128 49.9572338899797
129 49.324669462103
130 48.5467164969092
131 47.8796735473349
132 48.2813956618271
133 48.5357482436662
134 49.5041264053427
135 51.6841554562049
136 55.8633017487545
137 57.9975339400671
138 58.6579198863203
139 57.0165110571722
140 55.1813302503858
141 54.3637575984061
142 53.2748904988305
143 51.2752077585592
144 48.6115929737372
145 45.442448377892
146 43.7148447695007
147 44.3854717185722
148 47.3460195453276
149 50.277447630353
150 52.0930822940334
151 51.7150614816664
152 52.3387187969699
153 47.6719330946775
154 48.1255302316656
155 47.7625074828205
156 47.2452738501034
157 47.0410811862895
158 47.4383494517539
159 48.8909062844918
160 51.543545854991
161 54.8361263502809
162 55.7185280543873
163 55.655324466571
164 54.2712640289607
165 52.3260434710755
166 52.8494615320432
167 54.9841295072587
168 48.2983732075455
169 45.6269662960703
170 44.4028849264305
171 43.0177166063712
172 43.6473172654935
173 43.2897465640462
174 44.9856751298293
175 47.9850161078766
176 51.2061536636817
177 53.8373326685562
178 56.3123464614769
179 56.5716231195063
180 54.5103324647394
181 52.5505342912898
182 52.2899676092066
183 54.0655742168702
184 54.8453051216989
185 53.4766549107229
186 52.6921027954852
187 52.6849585228859
188 50.7274324703531
189 49.7880577386406
190 52.8089241557542
191 50.1862623520732
192 50.4935714497913
193 51.7139547334936
194 49.8127777276082
195 48.7633734337329
196 48.2656672943555
197 48.3780377142688
198 49.7713023493222
199 53.853451917465
200 56.3252544482689
201 59.9385449326189
202 62.3716089158334
203 59.8333142919394
204 58.5214976133773
205 56.5998123731239
206 56.8099679884138
207 57.9501683857045
208 57.9537875563193
209 62.8592392704034
210 63.463405541409
211 61.8605802065971
212 61.1306789702542
213 59.8467330762161
214 58.0925279610173
215 58.0601072051719
216 56.3545829002491
217 57.9984223944225
218 58.0098374669714
219 55.2110253875578
220 55.2102258018464
221 59.8224655614448
222 62.4130812774182
223 62.3794862709157
224 60.2431593348291
225 58.3126628230995
226 56.7479587979486
227 56.4702731973031
228 54.0849365939545
229 53.8235904743012
230 54.3895010113533
231 55.6395894539899
232 59.5043798998895
233 65.0295502156027
234 65.8771105399765
235 70.5356550581426
236 68.6744284024274
237 65.6799288040251
238 65.1238552633978
239 61.6453595973871
240 57.0101612604275
};
\addlegendentry{$\hat{y}_{ANN}$}
\end{axis}

\end{tikzpicture}

==> Figs/forecast_ma.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Predicted heat load},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=22.1843012249437, ymax=60.6254007719089,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 26.4957264957265
1 28.2051282051282
2 28.2051282051282
3 29.0598290598291
4 31.6239316239316
5 32.4786324786325
6 33.3333333333333
7 32.4786324786325
8 34.1880341880342
9 33.3333333333333
10 31.6239316239316
11 29.9145299145299
12 29.0598290598291
13 29.0598290598291
14 30.7692307692308
15 32.4786324786325
16 33.3333333333333
17 32.4786324786325
18 34.1880341880342
19 32.4786324786325
20 30.7692307692308
21 27.3504273504274
22 29.9145299145299
23 32.4786324786325
24 34.1880341880342
25 32.4786324786325
26 28.2051282051282
27 27.3504273504274
28 26.4957264957265
29 28.2051282051282
30 29.0598290598291
31 29.9145299145299
32 32.4786324786325
33 36.7521367521368
34 41.025641025641
35 40.1709401709402
36 36.7521367521368
37 34.1880341880342
38 33.3333333333333
39 32.4786324786325
40 34.1880341880342
41 35.042735042735
42 34.1880341880342
43 30.7692307692308
44 29.0598290598291
45 26.4957264957265
46 27.3504273504274
47 25.6410256410256
48 26.4957264957265
49 24.7863247863248
50 25.6410256410256
51 29.0598290598291
52 33.3333333333333
53 37.6068376068376
54 35.8974358974359
55 33.3333333333333
56 29.9145299145299
57 30.7692307692308
58 30.7692307692308
59 29.0598290598291
60 24.7863247863248
61 23.9316239316239
62 27.3504273504274
63 30.7692307692308
64 32.4786324786325
65 31.6239316239316
66 38.4615384615385
67 40.1709401709402
68 39.3162393162393
69 33.3333333333333
70 33.3333333333333
71 34.1880341880342
72 35.042735042735
73 34.1880341880342
74 35.042735042735
75 36.7521367521368
76 39.3162393162393
77 41.8803418803419
78 43.5897435897436
79 39.3162393162393
80 37.6068376068376
81 33.3333333333333
82 33.3333333333333
83 29.9145299145299
84 27.3504273504274
85 29.9145299145299
86 37.6068376068376
87 45.2991452991453
88 46.1538461538462
89 41.8803418803419
90 36.7521367521368
91 35.042735042735
92 37.6068376068376
93 39.3162393162393
94 40.1709401709402
95 37.6068376068376
96 37.6068376068376
97 38.4615384615385
98 40.1709401709402
99 41.8803418803419
100 44.4444444444444
101 45.2991452991453
102 45.2991452991453
103 45.2991452991453
104 47.8632478632479
105 47.8632478632479
106 43.5897435897436
107 35.8974358974359
108 30.7692307692308
109 29.9145299145299
110 33.3333333333333
111 39.3162393162393
112 43.5897435897436
113 44.4444444444444
114 45.2991452991453
115 43.5897435897436
116 40.1709401709402
117 36.7521367521368
118 36.7521367521368
119 41.025641025641
120 41.8803418803419
121 41.8803418803419
122 40.1709401709402
123 41.025641025641
124 43.5897435897436
125 46.1538461538462
126 45.2991452991453
127 44.4444444444444
128 42.7350427350427
129 42.7350427350427
130 39.3162393162393
131 37.6068376068376
132 38.4615384615385
133 41.025641025641
134 43.5897435897436
135 43.5897435897436
136 43.5897435897436
137 47.008547008547
138 45.2991452991453
139 46.1538461538462
140 44.4444444444444
141 45.2991452991453
142 44.4444444444444
143 41.025641025641
144 41.025641025641
145 40.1709401709402
146 40.1709401709402
147 41.8803418803419
148 46.1538461538462
149 49.5726495726496
150 48.7179487179487
151 44.4444444444444
152 43.5897435897436
153 42.7350427350427
154 44.4444444444444
155 43.5897435897436
156 45.2991452991453
157 45.2991452991453
158 45.2991452991453
159 44.4444444444444
160 41.8803418803419
161 41.8803418803419
162 47.008547008547
163 50.4273504273504
164 47.8632478632479
165 42.7350427350427
166 41.025641025641
167 43.5897435897436
168 41.8803418803419
169 40.1709401709402
170 39.3162393162393
171 39.3162393162393
172 40.1709401709402
173 41.025641025641
174 43.5897435897436
175 42.7350427350427
176 44.4444444444444
177 47.8632478632479
178 53.8461538461538
179 55.5555555555556
180 51.2820512820513
181 45.2991452991453
182 42.7350427350427
183 46.1538461538462
184 47.8632478632479
185 48.7179487179487
186 47.008547008547
187 46.1538461538462
188 44.4444444444444
189 44.4444444444444
190 46.1538461538462
191 47.008547008547
192 46.1538461538462
193 46.1538461538462
194 46.1538461538462
195 46.1538461538462
196 46.1538461538462
197 46.1538461538462
198 47.8632478632479
199 49.5726495726496
200 52.991452991453
201 54.7008547008547
202 51.2820512820513
203 44.4444444444444
204 37.6068376068376
205 38.4615384615385
206 39.3162393162393
207 42.7350427350427
208 45.2991452991453
209 47.8632478632479
210 48.7179487179487
211 49.5726495726496
212 51.2820512820513
213 50.4273504273504
214 48.7179487179487
215 47.8632478632479
216 47.8632478632479
217 47.008547008547
218 45.2991452991453
219 47.008547008547
220 49.5726495726496
221 52.991452991453
222 54.7008547008547
223 53.8461538461538
224 52.1367521367521
225 51.2820512820513
226 49.5726495726496
227 46.1538461538462
228 40.1709401709402
229 40.1709401709402
230 46.1538461538462
231 50.4273504273504
232 52.991452991453
233 52.1367521367521
234 55.5555555555556
235 56.4102564102564
236 53.8461538461538
237 49.5726495726496
238 46.1538461538462
239 47.008547008547
240 47.8632478632479
};
\addlegendentry{$y_{ma}$}
\addplot [thick, color1]
table {%
0 31.4847259964518
1 30.3785879650607
2 29.7124321800365
3 27.6208191304141
4 28.6345524702822
5 29.730159455005
6 31.3104980937571
7 33.5193343387795
8 35.8068641538066
9 38.2305776513857
10 37.9809658776937
11 36.0774261268367
12 34.2686434373932
13 33.4387628118834
14 33.1604412265678
15 32.7416750733353
16 34.3046727345097
17 35.0115099453402
18 35.5156087903997
19 34.8287152661148
20 33.8862015664073
21 33.6763125797235
22 32.8377863230357
23 32.0914320712747
24 30.6993412335799
25 32.0156099411948
26 32.1380417046279
27 29.517170722849
28 28.187346456933
29 27.3757348917909
30 28.1619989067573
31 30.5501396600277
32 33.8603802467215
33 35.7780266712642
34 36.8869501695196
35 36.4877273440425
36 35.519179953784
37 34.1394936845191
38 33.0263727111313
39 33.1864404784418
40 33.2954793290087
41 33.5138118731485
42 33.2386339632903
43 32.0240203506936
44 30.2228256399183
45 28.9757148752323
46 28.1813340725204
47 27.356723202404
48 27.2640790502052
49 28.0778647191042
50 26.0868427953164
51 26.593054691169
52 29.9163781138782
53 33.7896131500402
54 35.9355042913673
55 35.802354836733
56 34.7755315883593
57 33.507354449293
58 31.7804953526908
59 31.2347514150938
60 30.8835236204976
61 29.2884471870227
62 29.842268582521
63 31.8601660623615
64 34.3726319602583
65 36.400793679363
66 38.4905230265759
67 38.6300678071644
68 38.4783717920737
69 38.0619652745469
70 37.1932143221866
71 36.3412585819489
72 34.1462692210117
73 31.8270374422158
74 31.0853522235525
75 34.2300697995944
76 35.9586902050296
77 38.0585551391693
78 42.6670010597451
79 42.8624368439187
80 41.5982549078112
81 36.6285101259635
82 36.0596068308403
83 33.9960009415413
84 33.2677282686817
85 32.0278286116315
86 32.4356185260781
87 36.0560651323953
88 38.5786345773941
89 44.2678235336547
90 47.1271384090484
91 48.4403405417871
92 46.6435534913988
93 45.4807636121881
94 43.993913515038
95 41.2019998580521
96 38.8034189385689
97 37.3534520147137
98 38.317661948477
99 38.3526440733237
100 40.9794490626495
101 43.8382053877934
102 46.5183261299868
103 46.2498358520345
104 44.5608538411191
105 45.1812253130079
106 41.507006198038
107 39.5859818492841
108 37.9787207369106
109 38.0074682011569
110 38.5323639639902
111 39.4234053239227
112 43.9744597947806
113 49.7929891973512
114 51.6795569842412
115 48.8480590857735
116 47.1074820117657
117 44.3613700103184
118 42.5902531330999
119 40.343636944314
120 39.3364127241647
121 40.0084639077805
122 39.0213109984884
123 39.1532773401973
124 41.6156718652982
125 45.585941691826
126 46.2906758773645
127 44.0892363941766
128 41.5098023434236
129 40.9780178571335
130 40.0513336214874
131 39.6458144304955
132 40.3202071776132
133 40.4857382035454
134 41.0920889670189
135 42.9677619792415
136 46.3047269250288
137 48.0049037750452
138 48.6441551987907
139 47.2174255131885
140 46.0678349592762
141 45.3971850494412
142 44.3960018780939
143 42.7979918666111
144 40.5468345608223
145 37.7105919058705
146 36.3705768619665
147 36.9512065437223
148 39.3902350024784
149 42.0046377743248
150 43.5399899316094
151 43.25187259943
152 43.9643776625869
153 40.0503403596457
154 40.5290985101424
155 40.1538495405958
156 39.7316156845429
157 39.5858424905179
158 39.9944766221538
159 41.1064488030147
160 43.3069009485508
161 46.1145546936088
162 46.6865890825223
163 46.7895880983616
164 45.4251685057984
165 43.9473661168349
166 44.2978201408299
167 45.9807315018522
168 40.3029471837506
169 38.3277875174115
170 37.2855954480535
171 36.0927227352631
172 36.7363728277971
173 36.2584567556878
174 37.7199604424519
175 40.0374970986104
176 42.8297313212331
177 44.9710720271562
178 47.2061392000673
179 47.266656176607
180 45.7556367491415
181 44.0453639977446
182 43.7616139700009
183 45.1576956324034
184 45.6651634406832
185 44.8988343818266
186 44.2538035509774
187 44.1880948789092
188 42.2594708970496
189 41.5820715484383
190 44.0261030490152
191 41.953620226478
192 42.2946824509767
193 43.2440325565724
194 41.5966854424145
195 40.7367304477519
196 40.3423838270088
197 40.4632804330359
198 41.6157934771982
199 45.0122312330928
200 46.9778223598309
201 50.1552014922968
202 52.1096514885461
203 50.1882417245925
204 49.0323963178164
205 47.3356989587551
206 47.5701348887441
207 48.3243684500511
208 48.5599313915283
209 52.5152579220839
210 53.1058866490917
211 51.7544980448469
212 51.2130586357436
213 50.0843202500592
214 48.5334174588662
215 48.6457366799691
216 47.1879800763144
217 48.3658799419877
218 48.3361734345223
219 46.0136225714152
220 46.3117093407861
221 50.0014970233944
222 52.1662935101622
223 52.1124772386343
224 50.3898201979083
225 48.7506409123742
226 47.3085567208138
227 47.1288208158794
228 45.2341736462396
229 45.2026840138138
230 45.5300336741252
231 46.6627729603595
232 49.8063865263684
233 54.319459430453
234 55.0031065927678
235 58.8780780652287
236 57.4946830095009
237 55.2615432563412
238 54.5858954410597
239 51.3459478628819
240 47.4562985610969
};
\addlegendentry{$\hat{y}$}
\end{axis}

\end{tikzpicture}

==> Figs/forecast_summer.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
legend columns =-1,
tick align=outside,
tick pos=left,
title={\hspace{1cm}},
x grid style={white!69.01960784313725!black},
xlabel={Time [h]},
xmin=-12, xmax=252,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative heat load [\%]},
ymin=-1.06472523832086, ymax=24,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 2.56410256410256
1 2.56410256410256
2 2.56410256410256
3 2.56410256410256
4 5.12820512820513
5 2.56410256410256
6 17.9487179487179
7 10.2564102564103
8 5.12820512820513
9 7.69230769230769
10 7.69230769230769
11 5.12820512820513
12 7.69230769230769
13 7.69230769230769
14 15.3846153846154
15 12.8205128205128
16 10.2564102564103
17 7.69230769230769
18 15.3846153846154
19 15.3846153846154
20 7.69230769230769
21 7.69230769230769
22 5.12820512820513
23 5.12820512820513
24 2.56410256410256
25 5.12820512820513
26 0
27 5.12820512820513
28 2.56410256410256
29 2.56410256410256
30 7.69230769230769
31 7.69230769230769
32 7.69230769230769
33 10.2564102564103
34 10.2564102564103
35 7.69230769230769
36 7.69230769230769
37 15.3846153846154
38 10.2564102564103
39 7.69230769230769
40 7.69230769230769
41 7.69230769230769
42 12.8205128205128
43 10.2564102564103
44 5.12820512820513
45 5.12820512820513
46 7.69230769230769
47 2.56410256410256
48 5.12820512820513
49 2.56410256410256
50 5.12820512820513
51 2.56410256410256
52 2.56410256410256
53 5.12820512820513
54 2.56410256410256
55 15.3846153846154
56 10.2564102564103
57 10.2564102564103
58 10.2564102564103
59 7.69230769230769
60 10.2564102564103
61 15.3846153846154
62 5.12820512820513
63 10.2564102564103
64 12.8205128205128
65 10.2564102564103
66 15.3846153846154
67 12.8205128205128
68 10.2564102564103
69 7.69230769230769
70 12.8205128205128
71 5.12820512820513
72 2.56410256410256
73 2.56410256410256
74 2.56410256410256
75 2.56410256410256
76 5.12820512820513
77 5.12820512820513
78 7.69230769230769
79 7.69230769230769
80 10.2564102564103
81 12.8205128205128
82 10.2564102564103
83 10.2564102564103
84 7.69230769230769
85 5.12820512820513
86 7.69230769230769
87 15.3846153846154
88 10.2564102564103
89 12.8205128205128
90 17.9487179487179
91 15.3846153846154
92 10.2564102564103
93 7.69230769230769
94 5.12820512820513
95 10.2564102564103
96 2.56410256410256
97 5.12820512820513
98 2.56410256410256
99 2.56410256410256
100 5.12820512820513
101 7.69230769230769
102 5.12820512820513
103 7.69230769230769
104 7.69230769230769
105 10.2564102564103
106 7.69230769230769
107 7.69230769230769
108 7.69230769230769
109 5.12820512820513
110 10.2564102564103
111 7.69230769230769
112 12.8205128205128
113 10.2564102564103
114 12.8205128205128
115 12.8205128205128
116 7.69230769230769
117 10.2564102564103
118 5.12820512820513
119 5.12820512820513
120 5.12820512820513
121 2.56410256410256
122 2.56410256410256
123 2.56410256410256
124 5.12820512820513
125 5.12820512820513
126 10.2564102564103
127 7.69230769230769
128 5.12820512820513
129 7.69230769230769
130 10.2564102564103
131 5.12820512820513
132 5.12820512820513
133 7.69230769230769
134 7.69230769230769
135 10.2564102564103
136 10.2564102564103
137 10.2564102564103
138 7.69230769230769
139 12.8205128205128
140 10.2564102564103
141 5.12820512820513
142 5.12820512820513
143 7.69230769230769
144 2.56410256410256
145 2.56410256410256
146 2.56410256410256
147 5.12820512820513
148 5.12820512820513
149 5.12820512820513
150 7.69230769230769
151 5.12820512820513
152 7.69230769230769
153 12.8205128205128
154 15.3846153846154
155 7.69230769230769
156 5.12820512820513
157 12.8205128205128
158 12.8205128205128
159 12.8205128205128
160 12.8205128205128
161 7.69230769230769
162 7.69230769230769
163 7.69230769230769
164 7.69230769230769
165 10.2564102564103
166 7.69230769230769
167 5.12820512820513
168 2.56410256410256
169 2.56410256410256
170 5.12820512820513
171 5.12820512820513
172 2.56410256410256
173 5.12820512820513
174 7.69230769230769
175 7.69230769230769
176 7.69230769230769
177 12.8205128205128
178 17.9487179487179
179 10.2564102564103
180 5.12820512820513
181 7.69230769230769
182 5.12820512820513
183 7.69230769230769
184 17.9487179487179
185 12.8205128205128
186 10.2564102564103
187 15.3846153846154
188 5.12820512820513
189 5.12820512820513
190 7.69230769230769
191 5.12820512820513
192 5.12820512820513
193 2.56410256410256
194 2.56410256410256
195 2.56410256410256
196 5.12820512820513
197 2.56410256410256
198 7.69230769230769
199 7.69230769230769
200 7.69230769230769
201 10.2564102564103
202 20.5128205128205
203 17.9487179487179
204 10.2564102564103
205 5.12820512820513
206 7.69230769230769
207 7.69230769230769
208 7.69230769230769
209 7.69230769230769
210 7.69230769230769
211 7.69230769230769
212 5.12820512820513
213 7.69230769230769
214 7.69230769230769
215 2.56410256410256
216 5.12820512820513
217 2.56410256410256
218 2.56410256410256
219 5.12820512820513
220 2.56410256410256
221 5.12820512820513
222 2.56410256410256
223 7.69230769230769
224 5.12820512820513
225 7.69230769230769
226 12.8205128205128
227 12.8205128205128
228 17.9487179487179
229 10.2564102564103
230 7.69230769230769
231 12.8205128205128
232 10.2564102564103
233 7.69230769230769
234 17.9487179487179
235 17.9487179487179
236 15.3846153846154
237 7.69230769230769
238 7.69230769230769
239 5.12820512820513
240 2.56410256410256
};
\addlegendentry{y}
\addplot [thick, color1]
table {%
0 5.48977878967173
1 4.37494269789513
2 3.33011592350455
3 3.86707647504498
4 5.26280205543708
5 6.47274536879829
6 7.02924293930274
7 7.25897331077562
8 7.71067105660582
9 8.45833067715947
10 9.0097204804561
11 8.88349573617521
12 8.22239611220871
13 7.78398050764624
14 8.29454609104498
15 9.79438365040314
16 11.5976389221794
17 12.8674164874453
18 13.2182024056834
19 12.7943998912501
20 11.8639269265823
21 10.467446794777
22 8.54655576683612
23 6.37777077494873
24 4.72563911976447
25 3.50643043816467
26 2.99761499070258
27 2.61924459870597
28 2.2850473195106
29 2.26311973127727
30 3.19883318729363
31 5.54710810531143
32 8.9116105174894
33 12.0076680350199
34 13.4510245493549
35 12.7861513795329
36 10.8713413506651
37 9.25386343521263
38 9.04014178762798
39 10.1864081012428
40 11.7337478764164
41 12.6609469042672
42 12.5667477709571
43 11.6668911835866
44 10.2950947076231
45 8.64917602748186
46 6.76621980458879
47 5.06146421908163
48 4.51387706319582
49 5.17938871766027
50 5.04827267072036
51 4.84959873325053
52 4.77777616320239
53 4.98567795312983
54 6.02982015815248
55 8.47922499317892
56 11.9236462952698
57 15.0092117499315
58 16.5332875512792
59 15.8332708630211
60 13.7779163504963
61 11.9770136749387
62 11.6126565541594
63 12.8967626565865
64 14.3056766182097
65 15.0687658895422
66 14.8397707426501
67 14.0826277441592
68 12.7623755221954
69 11.0346513895998
70 8.95792629723437
71 7.13575526049571
72 5.92806936513702
73 4.98791013624518
74 3.58649120439417
75 3.78875614601204
76 4.89913822361471
77 5.84195440987228
78 6.28563088009555
79 6.37829105501586
80 6.70317329730963
81 7.46971837745983
82 7.95089259909925
83 7.8296804577617
84 7.38410504448244
85 7.09816365518568
86 7.68615387320542
87 9.15811643800041
88 11.1643523392048
89 12.6141645583307
90 12.9407505278748
91 12.4585912593705
92 11.6030708283206
93 10.2651356592631
94 8.40939984884899
95 6.37575765457269
96 4.87257671205236
97 4.88716096594904
98 3.93246141979493
99 4.53650436373636
100 5.97210302854969
101 7.19748698162914
102 7.75450226450307
103 7.98465337358424
104 8.43606008821216
105 9.18256164271449
106 9.73389124610739
107 9.6076886097942
108 8.9465817337179
109 8.50816023416168
110 9.01872989435585
111 10.5185836781728
112 12.3218397940463
113 13.591617049325
114 13.9424030692486
115 13.5186006374739
116 12.5881276163997
117 11.1916472565549
118 9.27075621689346
119 7.10197122922079
120 5.44983957266518
121 4.95234247800119
122 3.90751570234062
123 4.44447625856725
124 5.8402018388103
125 7.05014515247134
126 7.60664272284675
127 7.83637309462017
128 8.28807098817585
129 9.0357305019653
130 9.58712032772494
131 9.46089555771471
132 8.79979594437656
133 8.3613803195387
134 8.87193536656986
135 10.3717805370067
136 12.175034206588
137 13.4448136068937
138 13.7955987671136
139 13.3717976986754
140 12.4420761722278
141 11.04505322955
142 9.12427646779597
143 6.95536060357033
144 5.30328300913581
145 5.02694819100191
146 3.93093853084916
147 4.51773220016244
148 5.92210525354664
149 7.27866660296929
150 9.03344423074916
151 10.0397915831234
152 11.1287897161981
153 12.4144607188779
154 13.5030438040592
155 13.7618730199213
156 13.0930764030864
157 12.7887788720946
158 13.5450227640669
159 14.7817975765995
160 16.7071261555932
161 17.8454705828599
162 17.1537235006599
163 16.2042793831312
164 15.6053952630476
165 14.6876542688479
166 11.8500258602699
167 9.00365814924905
168 7.80194492268487
169 7.29739513837911
170 5.88028792443093
171 6.01404100500407
172 7.07892355000609
173 7.63482025686739
174 6.56180408570375
175 5.90798471651706
176 5.71025530205572
177 5.85855700389561
178 5.88950937760798
179 5.37192670951504
180 4.72477983074323
181 4.14877763924622
182 4.41491822545598
183 6.18818564347947
184 7.86421090159591
185 9.26027869617054
186 10.6714204841787
187 10.7544503847122
188 9.49657509973422
189 7.65324113282411
190 6.62891809548893
191 5.12403900770628
192 3.00570910889176
193 1.60132021795672
194 1.50260702040034
195 1.4543656054426
196 1.4320351658539
197 1.94976974766826
198 3.30692912122123
199 5.76475769295687
200 9.15122868016869
201 12.2702417593942
202 13.7147556532726
203 13.0494570063955
204 11.1347866022403
205 9.5174214584294
206 9.30335745147008
207 10.4495027089647
208 11.9967861162033
209 12.9240370829856
210 12.829817001359
211 11.9299950591171
212 10.5770437871044
213 8.91751719552855
214 7.03742671738479
215 5.32938901683062
216 4.52592836853179
217 4.98892432490763
218 4.48010880917242
219 4.10173839407153
220 3.76754110364742
221 3.74561352579336
222 4.68132697762186
223 7.0296019025833
224 10.3941080856523
225 13.4901628802476
226 14.9335199680087
227 14.2686461414601
228 12.3538363838716
229 10.7363579509417
230 10.5223673842865
231 11.6688279549683
232 13.2161268374162
233 14.1433727008774
234 14.0491542207114
235 13.1493345393871
236 11.7967316748734
237 10.1369482417003
238 8.25691068315602
239 6.54881219530262
240 5.74537666412744
};
\addlegendentry{$\hat{y}$}
\addplot [thick, color2]
table {%
0 6.55080066734259
1 5.22049769999397
2 3.97373490805559
3 4.61447503149836
4 6.27995562985346
5 7.72374740512958
6 8.38780051107505
7 8.66193138745657
8 9.20092977121451
9 10.0930912460052
10 10.7510493951016
11 10.600428910971
12 9.81155707773659
13 9.28840790452319
14 9.89765164504385
15 11.6873661783933
16 13.8391406469684
17 15.3543309744129
18 15.7729140749947
19 15.2672022966631
20 14.1568947321111
21 12.4905137484963
22 10.1983677969324
23 7.61041685819738
24 5.63897400704271
25 4.18412612499692
26 3.57697077311649
27 3.12547188557347
28 2.72668354756322
29 2.70051796509889
30 3.81707886253351
31 6.61921014858751
32 10.6339774992204
33 14.3284170074438
34 16.0507342773322
35 15.2573595765588
36 12.9724699124179
37 11.0423784071112
38 10.7873502966421
39 12.1551580754013
40 14.001555684515
41 15.1079565511276
42 14.9955513397351
43 13.9217774484903
44 12.2848507863256
45 10.320821705856
46 8.07394230431956
47 6.03970477762605
48 5.3862842221469
49 6.18042080892378
50 6.02396366908251
51 5.78689157346192
52 5.70118769397468
53 5.94927112982472
54 7.19521704413576
55 10.1180238534139
56 14.2281561973248
57 17.9100758181218
58 19.7287131729334
59 18.8934026869772
60 16.4408051911357
61 14.2918380103347
62 13.8570607704134
63 15.3893489435806
64 17.0705668712307
65 17.9811401200639
66 17.7078865667694
67 16.8044088402862
68 15.228988505869
69 13.1673432494
70 10.6892448337499
71 8.51489870783005
72 7.07380064680436
73 5.95193473198464
74 4.27966041534591
75 4.52101755655224
76 5.84600567240303
77 6.97104206070655
78 7.50046887890382
79 7.61103769396173
80 7.99871065696522
81 8.91340762654864
82 9.4875794708047
83 9.34294038664744
84 8.81124761240439
85 8.47004168852452
86 9.17167409670848
87 10.9281261726835
88 13.3221117928659
89 15.0521324761107
90 15.4418384495571
91 14.8664911762161
92 13.8456223898106
93 12.2491014853959
94 10.0347034466
95 7.60801465752445
96 5.81431055783929
97 5.83171354324533
98 4.692497071386
99 5.41328475188774
100 7.12634479525201
101 8.58856145736704
102 9.25323233511452
103 9.52786526600693
104 10.0665163703084
105 10.9572959570208
106 11.6151822712429
107 11.4645881679366
108 10.6757076809608
109 10.152551473415
110 10.7618000786625
111 12.5515339722083
112 14.7033094480212
113 16.2184994055666
114 16.6370826274867
115 16.1313709477895
116 15.0210633159292
117 13.3546820602013
118 11.0625360946516
119 8.47458516094586
120 6.5031423081548
121 5.90949283254073
122 4.66273003908691
123 5.30347016812158
124 6.96895076629883
125 8.41274254193273
126 9.07679564772423
127 9.35092652446437
128 9.88992508449901
129 10.7820864318909
130 11.4400446077919
131 11.2894240929591
132 10.5005522724072
133 9.97740307499977
134 10.5866342427654
135 12.3763578582038
136 14.5281304149242
137 16.0433229320708
138 16.4619051281303
139 15.9561950752647
140 14.8467841810856
141 13.1797554763217
142 10.8877458754272
143 8.29963877036316
144 6.32826042840076
145 5.99851775927041
146 4.69067985027301
147 5.39088445009436
148 7.06668383797047
149 8.68543084646705
150 10.7793582879015
151 11.980204653499
152 13.2796759018309
153 14.8138314270376
154 16.1128074102375
155 16.4216611300244
156 15.6236046888211
157 15.2604948905097
158 16.1628997381379
159 17.6387087966983
160 19.9361499547747
161 21.2945047664172
162 20.469062171857
163 19.3361168571182
164 18.6214850579489
165 17.5263702003955
166 14.1403069754884
167 10.7438153835251
168 9.30984434240751
169 8.70777908798305
170 7.01678437972763
171 7.17638821861565
172 8.44708300500027
173 9.11041911703664
174 7.83001870029262
175 7.04983419303202
176 6.81388917050333
177 6.99085347536906
178 7.02778808387318
179 6.41017105093789
180 5.63794864130222
181 4.95062121245423
182 5.26819938755845
183 7.38419018252812
184 9.38414460692283
185 11.0500335599642
186 12.7339098910088
187 12.8329871669179
188 11.3319995002072
189 9.13240023706597
190 7.91010398549863
191 6.11437353620197
192 3.58662925970888
193 1.9108109733229
194 1.79301925434791
195 1.73545411276275
196 1.70880781895672
197 2.32660612631959
198 3.94606674041342
199 6.87892536091573
200 10.9199072024245
201 14.6417389453138
202 16.3654372840897
203 15.571554873355
204 13.2868318195085
205 11.3568748814719
206 11.1014382430628
207 12.4691015689136
208 14.3154319157348
209 15.4218947596329
210 15.3094645511958
211 14.2357320010214
212 12.6212927977046
213 10.6410257741916
214 8.3975659863292
215 6.35941200284135
216 5.40066471033446
217 5.95314493516792
218 5.34598950181907
219 4.89449058670635
220 4.49570223529716
221 4.46953666521812
222 5.58609755765548
223 8.38822885199514
224 12.4030007023277
225 16.097436961348
226 17.8197549154899
227 17.0263794310629
228 14.7414900906319
229 12.8113979678339
230 12.5560489637014
231 13.9240885440272
232 15.7704373569863
233 16.876894111233
234 16.7644658137744
235 15.6907359614901
236 14.0767125031723
237 12.0961389977096
238 9.85274235733658
239 7.81451583805163
240 6.8557985171113
};
\addlegendentry{$\hat{y}_{ANN}$}
\end{axis}

\end{tikzpicture}
